Multiscale inference for a multivariate density with applications to X-ray astronomy

In this paper we propose methods for inference of the geometric features of a multivariate density. Our approach uses multiscale tests for the monotonicity of the density at arbitrary points in arbitrary directions. In particular, a significance test for a mode at a specific point is constructed. Moreover, we develop multiscale methods for identifying regions of monotonicity and a general procedure for detecting the modes of a multivariate density. It is is shown that the latter method localizes the modes with an effectively optimal rate. The theoretical results are illustrated by means of a simulation study and a data example. The new method is applied to and motivated by the determination and verification of the position of high-energy sources from X-ray observations by the Swift satellite which is important for a multiwavelength analysis of objects such as Active Galactic Nuclei.

==> 1Dk.tex <==
%\documentclass{article}
%\usepackage{pst-plot}
%\newcommand{\Scale}[2][4]{\scalebox{#1}{$#2$}}%
%\newcommand{\Resize}[2]{\resizebox{#1}{!}{$#2$}}%
%\begin{document}


%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(400,682.36218262)(10,450)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-100,595.00000262)
\lineto(500,595)
\closepath
}
}
\psline[linewidth=1,linecolor=curcolor, arrows=->,arrowsize=3pt 4](-100,630.00000262)(0,630.00000262)


\rput(200,455){$K$}
\rput(156,532){$K_N$}
\rput(10,630){$e$}
\rput(500,621){$l$}
\rput(405.5,619){$X_{(N)}$}
\rput(405.5,595.00000262){$\times$}
\rput(-100,595){$\times$}
\rput(-120,594){$x_0$}
\rput(500, 595){$|$}
\psbrace[rot=90,nodesepB=-6pt](-100,580.50000262)(405.5,580.50000262){}
\psbrace[rot=90,nodesepB=-6pt](-100,500.50000262)(500,500.50000262){}




\end{pspicture}


==> Gitter_nocolor.tex <==
\psset{xunit=1.2cm,yunit=1.2cm,runit=1.cm}
\begin{pspicture}(-3.5,-2)(3.5,4.5)
\psgrid[subgriddiv=1,%
griddots=10,%
gridlabels=7pt](-4,-2)(4,4)





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%-1

\psline[linewidth=1.5pt,fillstyle=dots]%
(-3.5,-0.5)(-3,-1)(-2.5,-0.5)(-3.5,-0.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(-2.5,-0.5)(-3,-1)(-2.5,-1.5)(-2.5,-0.5)



\psline[linewidth=1.5pt,fillstyle=dots]%
(-2.5,-0.5)(-2,-1)(-1.5,-0.5)(-2.5,-0.5)

\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-1.5,-1.5)(-2,-1)(-2.5,-1.5)(-1.5,-1.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(-1.5,-1.5)(-1,-1)(-1.5,-0.5)(-1.5,-1.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(-1.5,-0.5)(-1,-1)(-0.5,-0.5)(-1.5,-0.5)




\psline[linewidth=1.5pt,fillstyle=dots]%
(0.5,-0.5)(1,-1)(1.5,-0.5)(0.5,-0.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(1.5,-0.5)(1,-1)(1.5,-1.5)(1.5,-0.5)



\psline[linewidth=1.5pt,fillstyle=dots]%
(1.5,-0.5)(2,-1)(2.5,-0.5)(1.5,-0.5)

\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(2.5,-1.5)(2,-1)(1.5,-1.5)(2.5,-1.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(2.5,-1.5)(3,-1)(2.5,-0.5)(2.5,-1.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(2.5,-0.5)(3,-1)(3.5,-0.5)(2.5,-0.5)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%0


\psline[linewidth=1.5pt,fillstyle=dots]%
(-2.5,0.5)(-3,0)(-2.5,-0.5)(-2.5,0.5)


\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-2.5,-0.5)(-2,-0)(-2.5,0.5)(-2.5,-0.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-2.5,0.5)(-2,-0)(-1.5,0.5)(-2.5,0.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-1.5,0.5)(-2,0)(-1.5,-0.5)(-1.5,0.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-1.5,-0.5)(-2,-0)(-2.5,-0.5)(-1.5,-0.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(-1.5,-0.5)(-1,-0)(-1.5,0.5)(-1.5,0.5)

\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-0.5,0.5)(-1,0)(-0.5,-0.5)(-0.5,0.5)



\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(0.5,-0.5)(1,-0)(0.5,0.5)(0.5,-0.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(1.5,0.5)(1,-0)(1.5,-0.5)(1.5,0.5)


\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(1.5,-0.5)(2,-0)(1.5,0.5)(1.5,-0.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch](1.5,0.5)(2,-0)(2.5,0.5)(1.5,0.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch](2.5,0.5)(2,-0)(2.5,-0.5)(2.5,0.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch](2.5,-0.5)(2,-0)(1.5,-0.5)(2.5,-0.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(2.5,-0.5)(3,-0)(2.5,0.5)(2.5,-0.5)

\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(3.5,0.5)(3,-0)(3.5,-0.5)(3.5,0.5)


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%1




\psline[linewidth=1.5pt,fillstyle=dots]%
(-1.5,0.5)(-2,1)(-2.5,0.5)(-1.5,0.5)


\psline[linewidth=1.5pt,fillstyle=dots](2.5,0.5)(2,1)(1.5,0.5)(2.5,0.5)



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%2



\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(-1.5,1.5)(-1,2)(-1.5,2.5)(-1.5,1.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(-0.5,2.5)(-1,2)(-0.5,1.5)(-0.5,2.5)



\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(0.5,2.5)(0,2)(0.5,1.5)(0.5,2.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch](0.5,1.5)(0,2)(-0.5,1.5)(0.5,1.5)

\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(1.5,2.5)(1,2)(1.5,1.5)(1.5,2.5)



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%3




\psline[linewidth=1.5pt,fillstyle=dots]%
(0.5,2.5)(0,3)(-0.5,2.5)(0.5,2.5)







\psline[linewidth=0.5pt](-3.5,-1.5)(3.5,-1.5)
\psline[linewidth=0.5pt](-3.5,-0.5)(3.5,-0.5)
\psline[linewidth=0.5pt](-3.5,0.5)(3.5,0.5)
\psline[linewidth=0.5pt](-3.5,1.5)(3.5,1.5)
\psline[linewidth=0.5pt](-3.5,2.5)(3.5,2.5)
\psline[linewidth=0.5pt](-3.5,2.5)(3.5,2.5)
\psline[linewidth=0.5pt](-3.5,3.5)(3.5,3.5)

\psline[linewidth=0.5pt](-3.5,-1.5)(-3.5,3.5)
\psline[linewidth=0.5pt](-2.5,-1.5)(-2.5,3.5)
\psline[linewidth=0.5pt](-1.5,-1.5)(-1.5,3.5)
\psline[linewidth=0.5pt](-0.5,-1.5)(-0.5,3.5)
\psline[linewidth=0.5pt](0.5,-1.5)(0.5,3.5)
\psline[linewidth=0.5pt](1.5,-1.5)(1.5,3.5)
\psline[linewidth=0.5pt](2.5,-1.5)(2.5,3.5)
\psline[linewidth=0.5pt](3.5,-1.5)(3.5,3.5)

\psline[linewidth=0.5pt](-3.5,-1.5)(1.5,3.5)
\psline[linewidth=0.5pt](-2.5,-1.5)(2.5,3.5)
\psline[linewidth=0.5pt](-1.5,-1.5)(3.5,3.5)
\psline[linewidth=0.5pt](-1.5,-1.5)(3.5,3.5)
\psline[linewidth=0.5pt](-0.5,-1.5)(3.5,2.5)
\psline[linewidth=0.5pt](0.5,-1.5)(3.5,1.5)
\psline[linewidth=0.5pt](1.5,-1.5)(3.5,0.5)
\psline[linewidth=0.5pt](2.5,-1.5)(3.5,-0.5)
\psline[linewidth=0.5pt](-3.5,-0.5)(0.5,3.5)
\psline[linewidth=0.5pt](-3.5,0.5)(-0.5,3.5)
\psline[linewidth=0.5pt](-3.5,1.5)(-1.5,3.5)
\psline[linewidth=0.5pt](-3.5,2.5)(-2.5,3.5)

\psline[linewidth=0.5pt](-3.5,-0.5)(-2.5,-1.5)
\psline[linewidth=0.5pt](-3.5,0.5)(-1.5,-1.5)
\psline[linewidth=0.5pt](-3.5,1.5)(-0.5,-1.5)
\psline[linewidth=0.5pt](-3.5,2.5)(0.5,-1.5)
\psline[linewidth=0.5pt](-3.5,3.5)(1.5,-1.5)
\psline[linewidth=0.5pt](-2.5,3.5)(2.5,-1.5)
\psline[linewidth=0.5pt](-1.5,3.5)(3.5,-1.5)
\psline[linewidth=0.5pt](-0.5,3.5)(3.5,-0.5)
\psline[linewidth=0.5pt](0.5,3.5)(3.5,0.5)
\psline[linewidth=0.5pt](1.5,3.5)(3.5,1.5)
\psline[linewidth=0.5pt](2.5,3.5)(3.5,2.5)


\end{pspicture}



==> Keil2.tex <==
%\documentclass{article}
%\usepackage{pst-plot}
%\newcommand{\Scale}[2][4]{\scalebox{#1}{$#2$}}%
%\newcommand{\Resize}[2]{\resizebox{#1}{!}{$#2$}}%
%\begin{document}
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(-350,552.36218262)(-50,270)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-50.5,466.00000262)
\lineto(302.5,594.50000262)
\lineto(302.5,338.50000262)
\closepath
}
}
\psline[linewidth=1,linecolor=curcolor, arrows=->,arrowsize=3pt 4](-50.5,466.00000262)(335.5,466.00000262)
%{
%\newrgbcolor{curcolor}{0 0 0}
%\pscustom[linewidth=1,linecolor=curcolor]
%{
%\newpath
%\moveto(401.5,307.50000262)
%\lineto(401.5,625.00000262)
%}
%}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.5,364.50000262)
\lineto(230.5,568.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(105.5,410.0000262)
\lineto(105.5,522.50000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(387.5,595.00000262)
%\closepath
}
}
\psbrace[rot=90,nodesepB=-6pt](105.5,364.50000262)(230.5,364.50000262){}

{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(386,600.50000262)
%\lineto(386.5,596.00000262)
}
}\rput(167,317){$K(j,k)$}
\rput(126,265){$K$}
\rput(343,466.5){$e$}
\rput(310,477.5){$l$}
%\rput(434.5,566){$X_{(N)}$}
%\rput(401.5,570.00000262){$\times$}
%\rput(439.5,448){$PX_{(N)}$}
%\rput(401.5,466.00000262){$\times$}
\rput(-66,466){$x_0$}
\rput(256.5,376){$X_{(k)}$}
\rput(230.5,380.00000262){$\times$}
\rput(131.5,496){$X_{(j)}$}
\rput(105.5,500.00000262){$\times$}
\rput(264.5,448){$PX_{(k)}$}
\rput(230.5,466.00000262){$\times$}
\rput(139.5,448){$PX_{(j)}$}
\rput(105.5,466.00000262){$\times$}

\psbrace[rot=90,nodesepB=-6pt](-50.5,313.50000262)(302.5,313.50000262){}
\end{pspicture}
%\end{document}

==> Mode2_nocolor.tex <==
\psset{xunit=1.2cm,yunit=1.2cm,runit=1.cm}
\begin{pspicture}(2,2.5)(7,4.)






\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(2.5,2.5)(3,3)(2.5,3.5)(2.5,2.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(2.5,3.5)(3,3)(3.5,3.5)(2.5,3.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(3.5,3.5)(3,3)(3.5,2.5)(3.5,3.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(3.5,2.5)(3,3)(2.5,2.5)(3.5,2.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(2.5,2.5)(2,3)(2.5,3.5)(2.5,2.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(2.5,2.5)(3,2)(3.5,2.5)(2.5,2.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(3.5,2.5)(4,3)(3.5,3.5)(3.5,2.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(3.5,3.5)(3,4)(2.5,3.5)(3.5,3.5)




\psline[linewidth=0.5pt](2.5,2.5)(3.5,3.5)
\psline[linewidth=0.5pt](3,2)(4,3)
\psline[linewidth=0.5pt](2,3)(3,4)
\psline[linewidth=0.5pt](2.5,2.5)(3.5,2.5)
\psline[linewidth=0.5pt](2.5,3.5)(3.5,3.5)
\psline[linewidth=0.5pt](2.5,2.5)(2.5,3.5)
\psline[linewidth=0.5pt](3.5,2.5)(3.5,3.5)
\psline[linewidth=0.5pt](2,3)(3,2)
\psline[linewidth=0.5pt](2.5,3.5)(3.5,2.5)
\psline[linewidth=0.5pt](3,4)(4,3)


\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(6.5,3.5)(6,3)(6.5,2.5)(6.5,3.5)
\psline[linewidth=1.5pt,fillstyle=crosshatch]%
(6.5,2.5)(6,3)(5.5,2.5)(6.5,2.5)

\psline[linewidth=1.5pt,fillstyle=dots]%
(5.5,2.5)(5,3)(5.5,3.5)(5.5,2.5)
\psline[linewidth=1.5pt,fillstyle=dots]%
(6.5,3.5)(6,4)(5.5,3.5)(6.5,3.5)




\psline[linewidth=0.5pt](5.5,2.5)(6.5,3.5)
%\psline[linewidth=0.5pt](6,2)(7,3)
\psline[linewidth=0.5pt](5,3)(6,4)
\psline[linewidth=0.5pt](5.5,2.5)(6.5,2.5)
\psline[linewidth=0.5pt](5.5,3.5)(6.5,3.5)
\psline[linewidth=0.5pt](5.5,2.5)(6.5,3.5)
\psline[linewidth=0.5pt](6.5,2.5)(6.5,3.5)
%\psline[linewidth=0.5pt](5,3)(6,2)
\psline[linewidth=0.5pt](5.5,3.5)(6.5,2.5)
%\psline[linewidth=0.5pt](6,4)(7,3)




\end{pspicture}


==> exa117.tex <==
%\documentclass{article}
%\usepackage{pst-plot}
%\newcommand{\Scale}[2][4]{\scalebox{#1}{$#2$}}%
%\newcommand{\Resize}[2]{\resizebox{#1}{!}{$#2$}}%
%\begin{document}
\begin{center}
\begin{figure}[ht]
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(-350,607.36218262)(-50,345)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-50.5,466.00000262)
\lineto(302.5,594.50000262)
\lineto(302.5,338.50000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(482.5,466.00000262)
%\lineto(-50.5,466.00000262)
%\lineto(482.5,593.50000262)
}
}
\psline[linewidth=1,linecolor=curcolor, arrows=->,arrowsize=3pt 4](-50.5,466.00000262)(322.5,550.50000262)
\psline[linewidth=1,linecolor=curcolor, arrows=->,arrowsize=3pt 4](-50.5,466.00000262)(335.5,466.00000262)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(221.5,466.50000262)
\lineto(221.5,527.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(387.5,595.00000262)
%\closepath
}
}

{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(386,600.50000262)
%\lineto(386.5,596.00000262)
}
}\rput(248,410){$K$}
\rput(343,466.5){$e$}
\rput(334,550.5){$e_0$}
\rput(221.5,452){${t_1}$}
\rput(221.5,540){$x$}
\rput(221.5,527.00000262){$\times$}
\psbrace[rot=180,nodesepB=-6pt](221.5,466.50000262)(221.5,527.00000262){}
\psbrace[rot=180,nodesepB=-6pt](221.5,549.00000262)(-50.5,488.00000262){}
\rput(78,566){$\td{t}_1$}

\rput(268,494){$s_1$}
\rput(-66,466){$x_0$}

\end{pspicture}
\caption{Representation of $x\in K$ for $d=2$.}\label{AA2}
\end{figure}
\end{center}

==> irn.tex <==
%\documentclass{article}
%\usepackage{pst-plot}
%\newcommand{\Scale}[2][4]{\scalebox{#1}{$#2$}}%
%\newcommand{\Resize}[2]{\resizebox{#1}{!}{$#2$}}%
%\begin{document}


%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(-350,552.36218262)(-50,288)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-50.5,466.00000262)
\lineto(250.5,574.00000262)
\lineto(250.5,358.50000262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(482.5,466.00000262)
%\lineto(-50.5,466.00000262)
%\lineto(482.5,593.50000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(250.5,358.50000262)
\lineto(250.5,574.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(387.5,595.00000262)
%\closepath
}
}

{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(386,600.50000262)
%\lineto(386.5,596.00000262)
}
}\rput(281,288){$I_{r_n}$}
\rput(200,510){$K_n$}
\rput(347,466.5){$e^n$}
\rput(316,450.5){$l_n$}
\rput(107.5,420){$l_n(1-\ve)^\frac{1}{d}$}
\rput(-66,466){$x^n_0$}
\psbrace[rot=90,nodesepB=-6pt](250,338.50000262)(302.5,338.50000262){}
\psline[linewidth=1,linecolor=curcolor, arrows=->,arrowsize=3pt 4](-50.5,466.00000262)(335.5,466.00000262)
\psbrace[rot=90,nodesepB=-6pt](-50.5,466.00000262)(250,466.00000262){}

   \pscustom[fillstyle=vlines]{%
   \psline(250.5,358.50000262)(302.5,338.50000262)(302.5,594.50000262)(250.5,574.00000262)(250.5,358.50000262)
   %\psbezier(4.5,2)(1.7,5)(0.8,4.2)
}
\end{pspicture}

%\end{document}

==> keil.tex <==
%\documentclass{article}
%\usepackage{pst-plot}
%\newcommand{\Scale}[2][4]{\scalebox{#1}{$#2$}}%
%\newcommand{\Resize}[2]{\resizebox{#1}{!}{$#2$}}%
%\begin{document}
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.48.2
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(-350,552.36218262)(-50,280)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(-50.5,466.00000262)
\lineto(302.5,594.50000262)
\lineto(302.5,338.50000262)
\closepath
}
}
\psline[linewidth=1,linecolor=curcolor, arrows=->,arrowsize=3pt 4](-50.5,466.00000262)(335.5,466.00000262)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(230.5,364.50000262)
\lineto(230.5,568.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(387.5,595.00000262)
%\closepath
}
}
 \pscurve[linecolor=curcolor,linewidth=1]{}(113.5,466.50000262)(122,481)(125,495.25)(122,510)(113.5,525.50000262)

{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
%\newpath
%\moveto(386,600.50000262)
%\lineto(386.5,596.00000262)
}
}\rput(126,291){$K$}
\rput(170,425){$K_N$}
\rput(343,466.5){$e$}
\rput(310,477.5){$l$}
\rput(260.5,516){$X_{(N)}$}
\rput(230.5,520.00000262){$\times$}
\rput(266.5,448){$P_eX_{(N)}$}
\rput(230.5,466.00000262){$\times$}
\rput(-66,466){$x_0$}
\rput(75, 489){$\vp$}
\psbrace[rot=90,nodesepB=-6pt](-50.5,338.50000262)(302.5,338.50000262){}
\end{pspicture}
%\end{document}
